Minimum Spanning trees with Neighborhoods

This paper studies Minimum Spanning Trees under incomplete information for its vertices. We assume that no information is available on the precise placement of vertices so that it is only known that vertices belong to some neighborhoods that are second order cone representable and distances are measured with a $\ell_q$-norm. Two mixed integer non linear mathematical programming formulations are presented, based on alternative representations of subtour elimination constraints. A solution scheme is also proposed, resulting from a reformulation suitable for a Benders-like decomposition, which is embedded within an exact branch-and-cut framework. Furthermore, a mathheuristic is developed, which alternates in solving convex subproblems in different solution spaces, and is able to solve larger instances. The results of extensive computational experiments are reported and analyzed.

==> ex0-1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]


%Coordinates of the initial nodes of the Graph

\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (1,4);
\coordinate(X5) at (3.5,3);
\coordinate(X6) at (9,3);
\coordinate(X7) at (7.5,0);
\coordinate(X8) at (8,6);



\fill (X1) circle (4pt);
\fill (X2) circle (4pt);
\fill (X3) circle (4pt);
\fill (X4) circle (4pt);
\fill (X5) circle (4pt);
\fill (X6) circle (4pt);
\fill (X7) circle (4pt);
\fill (X8) circle (4pt);

%%Minimum Spanning Tree
\draw (X1)--(X3);
\draw (X1)--(X4);
\draw (X2)--(X4);
\draw (X4)--(X5);
\draw (X5)--(X7);
\draw (X6)--(X7);
\draw (X6)--(X8);

\draw[gray, dotted] (X1)--(X2);
\draw[gray, dotted] (X2)--(X3);
\draw[gray, dotted] (X2)--(X4);
\draw[gray, dotted] (X3)--(X5);
\draw[gray, dotted] (X2)--(X7);
\draw[gray, dotted] (X3)--(X8);
\draw[gray, dotted] (X5)--(X6);
\draw[gray, dotted] (X5)--(X7);
\draw[gray, dotted] (X5)--(X8);
\draw[gray, dotted] (X2)--(X5);


\end{tikzpicture}
\end{center}


==> ex0-2.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]


%Coordinates of the initial nodes of the Graph

\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (1,4);
\coordinate(X5) at (3.5,3);
\coordinate(X6) at (9,3);
\coordinate(X7) at (7.5,0);
\coordinate(X8) at (8,6);

\draw (X1) circle (1.0);
\draw (X2) circle (0.6);
\draw (X3) circle (1);
\draw (X4) circle (0.6);
\draw (X5) circle (1.4);
\draw (X6) circle (2.4);
\draw (X7) circle (0.8);
\draw (X8) circle (1);


\fill (X1) circle (2pt);
\fill (X2) circle (2pt);
\fill (X3) circle (2pt);
\fill (X4) circle (2pt);
\fill (X5) circle (2pt);
\fill (X6) circle (2pt);
\fill (X7) circle (2pt);
\fill (X8) circle (2pt);

%%Minimum Spanning Tree
\draw[gray, dotted] (X1)--(X3);
\draw[gray, dotted] (X1)--(X4);
\draw[gray, dotted] (X2)--(X4);
\draw[gray, dotted] (X4)--(X5);
\draw[gray, dotted] (X5)--(X7);
\draw[gray, dotted] (X6)--(X7);
\draw[gray, dotted] (X6)--(X8);

\draw[gray, dotted] (X1)--(X2);
\draw[gray, dotted] (X2)--(X3);
\draw[gray, dotted] (X2)--(X4);
\draw[gray, dotted] (X3)--(X5);
\draw[gray, dotted] (X2)--(X7);
\draw[gray, dotted] (X3)--(X8);
\draw[gray, dotted] (X5)--(X6);
\draw[gray, dotted] (X5)--(X7);
\draw[gray, dotted] (X5)--(X8);
\draw[gray, dotted] (X2)--(X5);
\end{tikzpicture}
\end{center}


==> ex0-3.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.8]


%Coordinates of the initial nodes of the Graph

\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (1,4);
\coordinate(X5) at (3.5,3);
\coordinate(X6) at (9,3);
\coordinate(X7) at (7.5,0);
\coordinate(X8) at (8,6);

\draw (X1) circle (1.0);
\draw (X2) circle (0.6);
\draw (X3) circle (1);
\draw (X4) circle (0.6);
\draw (X5) circle (1.4);
\draw (X6) circle (2.4);
\draw (X7) circle (0.8);
\draw (X8) circle (1);


%\fill (X1) circle (2pt);
%\fill (X2) circle (2pt);
%\fill (X3) circle (2pt);
%\fill (X4) circle (2pt);
%\fill (X5) circle (2pt);
%\fill (X6) circle (2pt);
%\fill (X7) circle (2pt);
%\fill (X8) circle (2pt);

\coordinate(Y1) at (0.999997,4.999996);
\coordinate(Y2) at (1.309352,1.514104);
\coordinate(Y3) at (0.999997,5.000001);
\coordinate(Y4) at (1.421155,4.238826);
\coordinate(Y5) at (2.153065,2.915752);
\coordinate(Y6) at (6.605687,2.834897);
\coordinate(Y7) at (7.259147,0.762884);
\coordinate(Y8) at (7.596728,5.084919);

%\fill[gray] (Y1) circle (3pt);
%\fill[gray] (Y2) circle (3pt);
%\fill[gray] (Y3) circle (3pt);
%\fill[gray] (Y4) circle (3pt);
%\fill[gray] (Y5) circle (3pt);
%\fill[gray] (Y6) circle (3pt);
%\fill[gray] (Y7) circle (3pt);
%\fill[gray] (Y8) circle (3pt);

\fill (Y1) circle (3pt);
\fill (Y2) circle (3pt);
\fill (Y3) circle (3pt);
\fill (Y4) circle (3pt);
\fill (Y5) circle (3pt);
\fill (Y6) circle (3pt);
\fill (Y7) circle (3pt);
\fill (Y8) circle (3pt);
%%Minimum Spa
%\draw[gray] (Y1)--(Y3);
%\draw[gray] (Y1)--(Y4);
%\draw[gray] (Y2)--(Y5);
%\draw[gray] (Y4)--(Y5);
%\draw[gray] (Y5)--(Y6);
%\draw[gray] (Y6)--(Y7);
%\draw[gray] (Y6)--(Y8);
\draw (Y1)--(Y3);
\draw (Y1)--(Y4);
\draw (Y2)--(Y5);
\draw (Y4)--(Y5);
\draw (Y5)--(Y6);
\draw (Y6)--(Y7);
\draw (Y6)--(Y8);
\end{tikzpicture}
\end{center}


==> ex0-4.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.8]


%Coordinates of the initial nodes of the Graph

\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (1,4);
\coordinate(X5) at (3.5,3);
\coordinate(X6) at (9,3);
\coordinate(X7) at (7.5,0);
\coordinate(X8) at (8,6);

%\draw (X1) circle (1.0);
%\draw (X2) circle (0.6);
%\draw (X3) circle (1);
%\draw (X4) circle (0.6);
%\draw (X5) circle (1.4);
%\draw (X6) circle (2.4);
%\draw (X7) circle (0.8);
%\draw (X8) circle (1);

\draw (-1,4)--(1,4)--(1,6)--(-1,6)--(-1,4);
\draw (0.4,0.4)--(1.6,0.4)--(1.6,1.6)--(0.4,1.6)--(0.4,0.4);
\draw (0,5)--(2,5)--(2,7)--(0,7)--(0,5);
\draw (0.4,3.4)--(1.6,3.4)--(1.6,4.6)--(0.4,4.6)--(0.4,3.4);
\draw (2.1,1.6)--(4.9,1.6)--(4.9,4.4)--(2.1,4.4)--(2.1,1.6);
\draw (6.6,0.6)--(11.4,0.6)--(11.4,5.4)--(6.6,5.4)--(6.6,0.6);
\draw (6.7,-0.8)--(8.3,-0.8)--(8.3,0.8)--(6.7,0.8)--(6.7,-0.8);
\draw (7,5)--(9,5)--(9,7)--(7,7)--(7,5);
%\fill (X1) circle (2pt);
%\fill (X2) circle (2pt);
%\fill (X3) circle (2pt);
%\fill (X4) circle (2pt);
%\fill (X5) circle (2pt);
%\fill (X6) circle (2pt);
%\fill (X7) circle (2pt);
%\fill (X8) circle (2pt);

\coordinate(Y1) at (1,5);
\coordinate(Y2) at (1.6,1.6);
%\coordinate(Y3) at (1,5);
\coordinate(Y4) at (1.529717,4.055101);
\coordinate(Y5) at (2.272081,2.729865);
\coordinate(Y6) at (6.6,2.673494);
\coordinate(Y7) at (6.7,0.8);
\coordinate(Y8) at (7,5);

%\fill[gray] (Y1) circle (3pt);
%\fill[gray] (Y2) circle (3pt);
%\fill[gray] (Y3) circle (3pt);
%\fill[gray] (Y4) circle (3pt);
%\fill[gray] (Y5) circle (3pt);
%\fill[gray] (Y6) circle (3pt);
%\fill[gray] (Y7) circle (3pt);
%\fill[gray] (Y8) circle (3pt);


%%Minimum Spa

\draw (Y2)--(Y5);
\draw (Y1)--(Y4);
\draw (Y4)--(Y5);
\draw (Y5)--(Y6);
\draw (Y6)--(Y7);
\draw (Y6)--(Y8);

\fill (Y1) circle (3pt);
\fill (Y2) circle (3pt);
\fill (Y4) circle (3pt);
\fill (Y5) circle (3pt);
\fill (Y6) circle (3pt);
\fill (Y7) circle (3pt);
\fill (Y8) circle (3pt);

\end{tikzpicture}
\end{center}


==> flowcharEF.tex <==
% Define block styles
\tikzstyle{block} = [rectangle, draw,text width=3.5cm, text centered, rounded corners, minimum height=4em]
\tikzstyle{block2} = [rectangle, draw,text width=4.5cm, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud1} = [draw, circle, fill=gray!10, text width=1.15cm, text centered]
 \tikzstyle{cloud2} = [draw, ellipse, minimum height=1.7em, text width=1.15cm, text centered]

{\small\begin{tikzpicture}[scale=0.5,node distance = 3cm, every text node part/.style={align=center}]
    % Place nodes
    \node[block] (px) {Solve $({\rm PX_{\bar{u}^k}})$ \\ $\downarrow$\\$T^k$ associated with $x^k$};
    \node [block, below of=px] (dist) {Solve $({\rm PU_{x^k}})$ \\ $\downarrow$\\ obtain distances $u(x^k)$};
        \node [cloud1, left of=dist,node distance=4cm] (init) {{\scriptsize$k\leftarrow 0$} \\ $T^0$, $x^0$};
%    \node [block, right of=dist, node distance=4.5cm] (update) {Update $\bar u^k$: \bigskip\\
     \node [block2, right of=dist, node distance=4.5cm] (update) {Update $\bar u^k$: \bigskip\\
   $\bar u^{k+1}_ e = \left\{\begin{array}{cl} u_e(x^k) & \mbox{if $e\in T^k$,}\\\bar u^{k}_ e & \mbox{otherwise}\end{array}\right.$};

    \node [cloud2, right of=px, node distance=4.5cm] (k) {\scriptsize$k \leftarrow k+1$};
    % Draw edges
    \path [line,dashed] (init) -- (dist);
    \path [line] (px) -- (dist);
    \path [line] (dist) -- (update);
    \path [line] (update) --  (k);
    \path [line] (k) -- (px);
\end{tikzpicture}}

% fill=blue!20,
%fill=red!20, 
